Modeling alignment enhancement for solid polarized targets

A model of dynamic orientation using optimized radiofrequency (RF) irradiation produced perpendicular to the holding field is developed for the spin-1 system required for tensor-polarized fixed-target experiments. The derivation applies to RF produced close to the Larmor frequency of the nucleus and requires the electron spin-resonance linewidth to be much smaller than the nuclear magnetic resonance frequency. The rate equations are solved numerically to study a semi-saturated steady-state resulting from the two sources of irradiation: microwave from the DNP process and the additional RF used to manipulate the tensor polarization. The steady-state condition and continuous-wave NMR lineshape are found that optimize the spin-1 alignment in the polycrystalline materials used as solid polarized targets in charged-beam nuclear and particle physics experiments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

